Relating multihadron production in hadronic and nuclear collisions

The energy-dependence of charged particle mean multiplicity and pseudorapidity density at midrapidity measured in nucleus-nucleus and (anti)proton-proton collisions are studied in the entire available energy range. The study is performed using a model, which considers the multiparticle production process according to the dissipating energy of the participants and their types, namely a combination of the constituent quark picture together with Landau relativistic hydrodynamics. The model reveals interrelations between the variables under study measured in nucleus-nucleus and nucleon-nucleon collisions. Measurements in nuclear reactions are shown to be well reproduced by the measurements in (anti)proton-proton interactions common and the corresponding fits are presented. Different observations in other types of collisions are discussed in the framework of the proposed model. Predictions are made for measurements at the forthcoming LHC energies.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

